HyInv Technical Report

Inverse folding designs amino-acid sequences for a given protein backbone, and screening needs many candidates that are both diverse and well folded. We present HyInv, a 1.96-million-parameter backbone-conditioned graph network with an encoder-decoder architecture, trained by Hyra 2.0, the research agent developed by our team: pretrained with random-order autoregressive sequence modeling, followed by structure-reward reinforcement learning. At inference, a grouped draft-and-rewrite sampler that uses separate draft and rewrite temperatures improves refolding TM-score at matched diversity. An optimized implementation with BF16 numerics designs 128 sequences for a 402-residue backbone in 50.6 ms on a single NVIDIA H20 GPU, about 52 times faster than the reference sampler, and an exact FP32 path that returns the reference sequences is 8.7 times faster. Across five benchmark datasets and seven dataset-predictor combinations, HyInv reaches a higher average scTM than all ten external baselines at comparable or higher sequence diversity, with large margins over ProteinMPNN and ProteinZero V2. The same default setting supports de novo backbones, pocket-constrained libraries, enzyme redesign with the catalytic site kept, and loop redesign. We have released our code and model at https://github.com/Tencent-Hunyuan/Hyra-results/tree/main/AI4Science/hyinv.

==> figures/tikz/framework.tex <==
% fig:framework: a model, b training (supervised, then structure-reward RL), c sampling (draft, then rewrite). HyInv report.
% Included inside a figure environment: \input{figures/tikz/framework}. Natural width 16 cm (= \linewidth), text 7 to 8.5 pt, no scaling.
% Numbers come from results/numbers.tex. Colors: blue = HyInv network and rewrite, warm = draft, violet = supervised data, orange-brown = external folding.
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[x=1cm,y=1cm,
  ttl/.style={font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont},
  sub/.style={font=\sffamily\fontsize{7}{8.5}\selectfont,text=hymuted},
  lane/.style={font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont,text=hyink,anchor=base west},
  nd/.style={hy/base,minimum height=0pt,inner xsep=2pt,inner ysep=2.5pt},
  gp/.style={hy/group,rounded corners=6pt},
  cell/.style={draw=white,line width=0.3pt}]
  % ================================================================ a: model
  \node[lane] at (0,0.42) {a\enspace Model};
  \begin{scope}[on background layer]\node[gp,fit={(0,0)(16,-3.25)},inner sep=0pt] (ga) {};\end{scope}
  \node[nd,hy/box,minimum width=25mm,minimum height=15mm,text depth=0pt] (a1) at (1.6,-1.3) {\rule{0pt}{5.6mm}\\ \textbf{Backbone}\\[-0.5pt]\hysub N, C$\alpha$, C, O atoms};
  \node[nd,hy/norm,minimum width=26mm,minimum height=15mm] (a2) at (4.85,-1.3) {\textbf{Graph features}\\[-0.5pt]\hysub \Neighbours{} nearest\\[-1pt]\hysub neighbors: distances,\\[-1pt]\hysub orientations};
  \node[nd,hy/attn,minimum width=26mm,minimum height=15mm] (a3) at (8.15,-1.3) {\textbf{Encoder}\\[-0.5pt]\hysub \EncLayers{} layers, width \Width\\[-1pt]\hysub run once per backbone};
  \node[nd,hy/attn,minimum width=26mm,minimum height=15mm] (a4) at (11.45,-1.3) {\textbf{Decoder}\\[-0.5pt]\hysub \DecLayers{} layers, reads any\\[-1pt]\hysub partly visible sequence};
  \node[nd,hy/box,minimum width=22mm,minimum height=15mm] (a5) at (14.55,-1.3) {\rule{0pt}{5.6mm}\\ \textbf{Sequence}\\[-0.5pt]\hysub 20 amino acids};
  \foreach \p/\q in {a1/a2,a2/a3,a3/a4,a4/a5} \draw[hy/arrow] (\p) -- (\q);
  % icons: backbone trace with C-alpha dots; amino-acid cells
  \begin{scope}[shift={($(a1.north)+(0,-0.45)$)}]
    \draw[hyblue,line width=1.0pt,smooth] plot coordinates {(-0.85,-0.12) (-0.55,0.14) (-0.25,-0.1) (0.05,0.15) (0.35,-0.08) (0.62,0.12) (0.85,-0.05)};
    \foreach \x/\y in {-0.55/0.14,-0.25/-0.1,0.05/0.15,0.35/-0.08,0.62/0.12} \fill[hyblue!60!white] (\x,\y) circle (0.035);
  \end{scope}
  \begin{scope}[shift={($(a5.north)+(0,-0.45)$)}]
    \foreach \i/\c in {0/25,1/60,2/40,3/80,4/30,5/65,6/45,7/90,8/35,9/70} \draw[cell,fill=hyblue!\c] (\i*0.17-0.85,-0.1) rectangle ++(0.17,0.2);
  \end{scope}
  % visible residues feed the decoder; parameter note
  \node[nd,hy/emb,minimum width=40mm,minimum height=7.5mm] (av) at (11.45,-2.75) {\hysub any subset of residues visible};
  \draw[hy/arrow] (av.north) -- (a4.south);
  \node[sub,anchor=west] at (0.35,-2.75) {\ParamsM{} parameters};
  % ================================================================ b: training
  \node[lane] at (0,-4.2) {b\enspace Training};
  \begin{scope}[on background layer]\node[gp,fit={(0,-4.5)(9.95,-8.0)},inner sep=0pt] (gb) {};\end{scope}
  \node[nd,hy/emb,minimum width=24mm,minimum height=15mm] (b0) at (1.45,-6.25) {\textbf{Supervised}\\[-0.5pt]\hysub \SftSeqs{}\\[-1pt]\hysub sequences};
  \begin{scope}[on background layer]\node[hy/group,fill=white,draw=hyblue!45,fit={(2.95,-4.75)(9.7,-7.75)},inner sep=0pt] (gr) {};\end{scope}
  \node[ttl,text=hyblue,anchor=north west] at (3.1,-4.83) {Structure-reward RL};
  \node[nd,hy/attn,minimum width=28mm,minimum height=9mm] (r1) at (4.65,-5.95) {\textbf{Sample}\\[-0.5pt]\hysub \GroupSize{} candidates};
  \node[nd,hy/mlp,minimum width=28mm,minimum height=9mm] (r2) at (8.0,-5.95) {\textbf{Fold}\\[-0.5pt]\hysub ESMFold2};
  \node[nd,hy/mlp,minimum width=28mm,minimum height=9mm] (r3) at (8.0,-7.2) {\textbf{Score}\\[-0.5pt]\hysub TM-align reward};
  \node[nd,hy/attn,minimum width=28mm,minimum height=9mm] (r4) at (4.65,-7.2) {\textbf{Update}\\[-0.5pt]\hysub RLOO, KL anchor};
  \draw[hy/arrow] (r1) -- (r2);
  \draw[hy/arrow] (r2) -- (r3);
  \draw[hy/arrow] (r3) -- (r4);
  \draw[hy/arrow] (r4) -- (r1);
  \draw[hy/arrow] (b0.east) -- (b0.east -| gr.west);
  % ================================================================ c: sampling
  \node[lane] at (10.3,-4.2) {c\enspace Sampling};
  \begin{scope}[on background layer]\node[gp,fit={(10.3,-4.5)(16,-8.0)},inner sep=0pt] (gc) {};\end{scope}
  \node[nd,hy/base,fill=hywarm!12,draw=hywarm,minimum width=48mm,minimum height=14mm] (c1) at (13.15,-5.4) {\textbf{Draft}, blind\\[-0.5pt]\hysub \DraftRounds{} rounds, \textit{T}\,=\,\TdraftVal\\[2.2mm]\rule{0pt}{0.1mm}};
  \node[nd,hy/attn,minimum width=48mm,minimum height=14mm] (c2) at (13.15,-7.0) {\textbf{Rewrite}, one group at a time\\[-0.5pt]\hysub \RewriteRounds{} rounds, \textit{T}\,=\,\TrewriteVal\\[2.2mm]\rule{0pt}{0.1mm}};
  \draw[hy/arrow] (c1) -- (c2);
  \draw[hy/arrow] (gb.east |- c1) -- (c1.west -| gc.west) -- (c1.west);
  % mini strips: the draft fills a blank sequence, the rewrite resamples groups of an existing one
  \foreach \i/\f in {0/1,1/1,2/1,3/1,4/1,5/1,6/0,7/0,8/0,9/0,10/0,11/0} {%
    \ifnum\f=1 \draw[cell,fill=hywarm!55] ($(c1.south)+(\i*0.17-1.02,0.12)$) rectangle ++(0.17,0.17);%
    \else\draw[cell,draw=hyline,fill=white] ($(c1.south)+(\i*0.17-1.02,0.12)$) rectangle ++(0.17,0.17);\fi}
  \foreach \i/\c in {0/45,1/45,2/95,3/45,4/45,5/45,6/95,7/45,8/45,9/45,10/95,11/45} \draw[cell,fill=hyblue!\c] ($(c2.south)+(\i*0.17-1.02,0.12)$) rectangle ++(0.17,0.17);
\end{tikzpicture}
\end{adjustbox}


==> figures/tikz/sampler.tex <==
% fig:sampler: a draft-and-rewrite schematic with the two temperatures, b the effect at equal diversity (schematic, no numbers). HyInv report.
% Included inside a figure environment: \input{figures/tikz/sampler}. Natural width 16 cm, text 7 to 8.5 pt, no scaling.
% A sequence is drawn as 16 cells; the number is the fixed random group (0..7) of each position (illustration). Warm = draft, blue = rewrite.
\tikzset{
  hy/cell/mask/.style={fill=white,draw=hyline,line width=0.3pt},
  hy/cell/draft/.style={fill=hywarm!38,draw=white,line width=0.3pt},
  hy/cell/drafting/.style={fill=hywarm,draw=white,line width=0.3pt},
  hy/cell/rewritten/.style={fill=hyblue!38,draw=white,line width=0.3pt},
  hy/cell/rewriting/.style={fill=hyblue,draw=white,line width=0.3pt}}
\providecommand{\hystrip}[4]{% #1 x (left, cm), #2 y (center, cm), #3 round r, #4 kind: d = blind draft, w = rewrite
  \begin{scope}[shift={(#1,#2)}]
    \foreach \g [count=\i from 0] in {3,0,5,2,7,1,4,6,0,5,2,7,3,6,1,4}{%
      \ifnum\g<#3\relax
        \ifx#4d\def\hycell{hy/cell/draft}\else\def\hycell{hy/cell/rewritten}\fi
      \else\ifnum\g=#3\relax
        \ifx#4d\def\hycell{hy/cell/drafting}\else\def\hycell{hy/cell/rewriting}\fi
      \else
        \ifx#4d\def\hycell{hy/cell/mask}\else\def\hycell{hy/cell/draft}\fi
      \fi\fi
      \draw[\hycell] (\i*0.105,-0.15) rectangle ++(0.105,0.3);
    }
  \end{scope}}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[x=1cm,y=1cm,
  lab/.style={font=\sffamily\fontsize{7}{8.5}\selectfont,text=hymuted,align=center},
  ttl/.style={font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont},
  lane/.style={font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont,text=hyink,anchor=base west},
  tag/.style={rounded corners=2pt,font=\sffamily\bfseries\fontsize{7}{8.5}\selectfont,inner xsep=3pt,inner ysep=1.5pt,text=white}]
  % ================================================================ a: draft, then rewrite
  \node[lane] at (0,0.42) {a\enspace Draft, then rewrite};
  \begin{scope}[on background layer]\node[hy/group,rounded corners=6pt,fit={(0,0)(10.6,-4.65)},inner sep=0pt] {};\end{scope}
  % row 1: blind draft
  \node[ttl,anchor=west] at (0.25,-0.78) {Draft};
  \node[tag,fill=hywarm,anchor=west] at (0.25,-1.15) {\textit{T}\,=\,\TdraftVal};
  \node[lab,anchor=west] at (0.25,-1.5) {blind start};
  \hystrip{2.0}{-1.05}{0}{d}   \node[lab] at (2.84,-1.45) {round 0};
  \hystrip{3.95}{-1.05}{1}{d}  \node[lab] at (4.79,-1.45) {round 1};
  \node[lab,font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (6.0,-1.05) {$\cdots$};
  \hystrip{6.4}{-1.05}{7}{d}   \node[lab] at (7.24,-1.45) {round \the\numexpr\DraftRounds-1\relax};
  \draw[hy/arrow] (8.15,-1.05) -- (8.55,-1.05);
  \hystrip{8.65}{-1.05}{8}{d}  \node[lab] at (9.49,-1.45) {draft};
  % draft to rewrite
  \draw[hy/arrow,rounded corners=3pt] (9.49,-1.62) -- (9.49,-1.9) -- (1.8,-1.9) -- (1.8,-2.55) -- (1.94,-2.55);
  % row 2: rewrite
  \node[ttl,anchor=west] at (0.25,-2.28) {Rewrite};
  \node[tag,fill=hyblue,anchor=west] at (0.25,-2.65) {\textit{T}\,=\,\TrewriteVal};
  \node[lab,anchor=west] at (0.25,-3.0) {group by group};
  \hystrip{2.0}{-2.55}{0}{w}   \node[lab] at (2.84,-2.95) {round 0};
  \hystrip{3.95}{-2.55}{1}{w}  \node[lab] at (4.79,-2.95) {round 1};
  \node[lab,font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (6.0,-2.55) {$\cdots$};
  \hystrip{6.4}{-2.55}{7}{w}   \node[lab] at (7.24,-2.95) {round \the\numexpr\RewriteRounds-1\relax};
  \draw[hy/arrow] (8.15,-2.55) -- (8.55,-2.55);
  \hystrip{8.65}{-2.55}{8}{w}  \node[lab] at (9.49,-2.95) {sequence};
  % legend and cost
  \foreach \x/\st/\t in {0.3/mask/masked, 1.75/drafting/drafting, 3.35/draft/draft token, 5.3/rewriting/rewriting, 7.15/rewritten/rewritten}{
    \draw[hy/cell/\st] (\x,-3.95) rectangle ++(0.14,0.28); \node[lab,anchor=west] at (\x+0.2,-3.81) {\t};}
  \node[lab,anchor=east] at (10.4,-4.32) {one encoder pass, \DecodePasses{} decoder passes};
  % ================================================================ b: effect at equal diversity (schematic)
  \node[lane] at (10.9,0.42) {b\enspace Equal diversity, higher scTM};
  \begin{scope}[on background layer]\node[hy/group,rounded corners=6pt,fit={(10.9,0)(16,-4.65)},inner sep=0pt] {};\end{scope}
  \begin{scope}[shift={(11.75,-3.55)}]
    \draw[line width=0.6pt,draw=hyink!60,-{Stealth[length=3pt,width=3pt]}] (0,0) -- (4.1,0);
    \draw[line width=0.6pt,draw=hyink!60,-{Stealth[length=3pt,width=3pt]}] (0,0) -- (0,3.1);
    \node[lab] at (2.05,-0.34) {sequence diversity};
    \node[lab,rotate=90] at (-0.3,1.6) {scTM};
    % curves
    \draw[line width=1.5pt,hyblue,smooth] plot coordinates {(0.3,2.95) (1.1,2.85) (2.0,2.6) (2.9,2.1) (3.6,1.55)};
    \draw[line width=1.5pt,hyink!45,smooth] plot coordinates {(0.3,1.85) (1.1,1.7) (2.0,1.35) (2.9,0.8) (3.6,0.25)};
    \draw[dashed,line width=0.5pt,hyink!55] (1.5,0) -- (1.5,2.75);
    \fill[hyblue] (1.5,2.75) circle (0.075);
    \fill[hyink!55] (1.5,1.55) circle (0.075);
    \draw[<->,line width=0.7pt,hyblue] (1.5,1.68) -- (1.5,2.62);
    \node[lab,text=hyblue,font=\sffamily\bfseries\fontsize{7}{8.5}\selectfont,anchor=west,align=left] at (1.62,1.98) {higher\\[-1pt]scTM};
    \node[lab,anchor=west] at (1.6,0.3) {equal diversity};
    \node[lab,text=hyblue,font=\sffamily\bfseries\fontsize{7}{8.5}\selectfont,anchor=south west] at (0.2,3.05) {draft and rewrite};
    \node[lab,text=hyink!70,anchor=north west,align=left] at (0.22,1.42) {plain\\[-1pt]sampling};
  \end{scope}
\end{tikzpicture}
\end{adjustbox}

